LaMMos - Latching Mechanism based on Motorized-screw for Reconfigurable Robots and Exoskeleton Suits

Reconfigurable robots refer to a category of robots that their components (individual joints and links) can be assembled in multiple configurations and geometries. Most of existing latching mechanisms are based on physical tools such as hooks, cages or magnets, which limit the payload capacity. Therefore, robots re- quire a latching mechanism which can help to reconfigure itself without sacrificing the payload capability. This paper presents a latching mechanism based on the flexible screw attaching principle. In which, actuators are used to move the robot links and joints while connecting them with a motorized-screw and dis- connecting them by unfastening the screw. The brackets used in our mechanism configuration helps to hold maximum force up to 5000N. The LaMMos - Latching Mechanism based on Motorized- screw has been applied to the DeWaLoP - Developing Water Loss Prevention in-pipe robot. It helps the robot to shrink its body to crawl into the pipe with minimum diameter, by recon- figuring the leg positions. And it helps to recover the legs positions to original status once the robot is inside the pipe. Also, LaMMos add stiffness to the robot legs by dynamically integrate them to the structure. Additionally, we present an application of the LaMMos mechanism to exoskeleton suits, for easing the mo- tors from the joints when carrying heavy weights for long periods of time. This mechanism offers many interesting opportunities for robotics research in terms of functionality, pay- load and size.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

